Short time-scale variability of $\gamma$-ray-emitting narrow-line Seyfert 1 galaxies in optical and UV bands

We report the first systematic analysis of single exposures of all optical and ultraviolet (UV) observations performed by the UltraViolet and Optical Telescope (UVOT) on board the {\em Neil Gehrels Swift Observatory} satellite available up to 2019 April of six $\gamma$-ray-emitting narrow-line Seyfert 1 galaxies (NLSy1). Rapid variability has been significantly detected on hours time-scale for 1H 0323+342, SBS 0846+513, PMN J0948+0022, and PKS 2004-447 in 18 observations for a total of 34 events. In particular, we report the first detection of significant variability on short time-scale (3-6 ks) in optical for PKS 2004-447, and UV for 1H 0323+342 and PMN J0948+0022. The shortest variability time-scale observed for 1H 0323+342, SBS 0846+513, PMN J0948+0022, and PKS 2004-447 (assuming a Doppler factor delta = 10) gives a lower limit on the size of emission region between 9.7 $\times$ 10$^{14}$ (for SBS 0846+513) and 1.6 $\times$ 10$^{15}$ cm (for 1H 0323+342), suggesting that the optical and UV emission during these events is produced in compact regions within the jet. These observations provide unambiguous evidence about the relativistically beamed synchrotron emission in these sources, similar to blazars. A remarkable variability has been observed for PMN J0948+0022 on 2009 June 23 with an increase from $\sim$1.1 to 0.4 mag going from v to w2 filter in $\sim$1.6 h and a decrease at the initial level in a comparable time. The higher fractional flux change observed for this and other events at lower frequencies suggests that the synchrotron emission is more contaminated by thermal emission from accretion disc at higher frequencies.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline
2006-07-06  &  53922  &  {\it 15.54 $\pm$ 0.04}  & {\it 16.11 $\pm$ 0.07}  & {\it 15.13 $\pm$ 0.05} & {\it 15.33 $\pm$ 0.05}  & {\it 15.63 $\pm$ 0.06}  & {\it 15.57 $\pm$ 0.07}   \\  
2006-07-09  &  53925  &            $-$           & {\it 16.04 $\pm$ 0.05}  & {\it 15.08 $\pm$ 0.05} & {\it 15.30 $\pm$ 0.05}  &          $-$            &           $-$            \\ 
2007-07-20  &  54301  &  {\it 15.66 $\pm$ 0.04}  & {\it 16.23 $\pm$ 0.05}  & {\it 15.36 $\pm$ 0.05} & {\it 15.61 $\pm$ 0.06}  & {\it 15.92 $\pm$ 0.06}  & {\it 15.82 $\pm$ 0.05}  \\       
2007-11-04  &  54410  &  {\it 15.72 $\pm$ 0.05}  & {\it 16.36 $\pm$ 0.05}  & {\it 15.58 $\pm$ 0.06} & {\it 15.86 $\pm$ 0.07}  & {\it 16.23 $\pm$ 0.08}  & {\it 16.09 $\pm$ 0.06}  \\  
2007-11-11  &  54417  &  {\it 15.82 $\pm$ 0.05}  & {\it 16.41 $\pm$ 0.05}  & {\it 15.56 $\pm$ 0.05} & {\it 15.79 $\pm$ 0.06}  & {\it 16.11 $\pm$ 0.08}  & {\it 15.98 $\pm$ 0.06}  \\ 
2007-11-25  &  54429  &  {\it 15.80 $\pm$ 0.05}  & {\it 16.34 $\pm$ 0.05}  & {\it 15.54 $\pm$ 0.05} & {\it 15.84 $\pm$ 0.06}  & {\it 16.21 $\pm$ 0.07}  & {\it 16.06 $\pm$ 0.06}  \\ 
2007-12-01  &  54435  &  {\it 15.81 $\pm$ 0.05}  & {\it 16.36 $\pm$ 0.05}  & {\it 15.53 $\pm$ 0.05} & {\it 15.84 $\pm$ 0.04}  & {\it 16.10 $\pm$ 0.07}  & {\it 16.01 $\pm$ 0.06}  \\ 
2007-12-06  &  54440  &  {\it 15.79 $\pm$ 0.04}  & {\it 16.33 $\pm$ 0.05}  & {\it 15.55 $\pm$ 0.05} & {\it 15.79 $\pm$ 0.06}  & {\it 16.08 $\pm$ 0.06}  & {\it 16.04 $\pm$ 0.06}  \\ 
2007-12-15  &  54449  &  {\it 15.75 $\pm$ 0.05}  & {\it 16.40 $\pm$ 0.05}  & {\it 15.56 $\pm$ 0.05} & {\it 15.76 $\pm$ 0.06}  & {\it 16.11 $\pm$ 0.07}  & {\it 15.95 $\pm$ 0.03}  \\ 
2007-12-23  &  54457  &  {\it 15.77 $\pm$ 0.05}  & {\it 16.39 $\pm$ 0.07}  & {\it 15.48 $\pm$ 0.05} & {\it 15.74 $\pm$ 0.06}  & {\it 16.01 $\pm$ 0.07}  & {\it 15.88 $\pm$ 0.06}  \\ 
2007-12-28  &  54462  &            $-$           & {\it 16.30 $\pm$ 0.05}  & {\it 15.46 $\pm$ 0.05} & {\it 15.67 $\pm$ 0.06}  &           $-$           & {\it 15.80 $\pm$ 0.06}  \\   
2008-01-04  &  54469  &  {\it 15.76 $\pm$ 0.05}  & {\it 16.31 $\pm$ 0.05}  & {\it 15.48 $\pm$ 0.05} & {\it 15.70 $\pm$ 0.06}  & {\it 15.98 $\pm$ 0.07}  & {\it 15.89 $\pm$ 0.06}  \\ 
2008-01-14  &  54479  &  {\it 15.67 $\pm$ 0.05}  & {\it 16.24 $\pm$ 0.05}  & {\it 15.37 $\pm$ 0.05} & {\it 15.58 $\pm$ 0.06}  & {\it 15.88 $\pm$ 0.07}  & {\it 15.71 $\pm$ 0.06}  \\ 
2008-11-16  &  54786  &  {\it 15.74 $\pm$ 0.04}  & {\it 16.31 $\pm$ 0.04}  & {\it 15.52 $\pm$ 0.05} & {\it 15.83 $\pm$ 0.06}  & {\it 16.22 $\pm$ 0.06}  & {\it 16.07 $\pm$ 0.06}  \\ 
2009-07-24  &  55036  &  {\it 15.54 $\pm$ 0.05}  & {\it 16.15 $\pm$ 0.05}  & {\it 15.21 $\pm$ 0.05} & {\it 15.49 $\pm$ 0.06}  & {\it 15.80 $\pm$ 0.06}  & {\it 15.66 $\pm$ 0.06}  \\ 
2009-07-27  &  55040  &  {\it 15.54 $\pm$ 0.05}  & {\it 16.18 $\pm$ 0.05}  & {\it 15.28 $\pm$ 0.05} & {\it 15.55 $\pm$ 0.06}  & {\it 15.89 $\pm$ 0.07}  & {\it 15.75 $\pm$ 0.06}  \\   
2009-07-30  &  55043  &  {\it 15.59 $\pm$ 0.05}  & {\it 16.15 $\pm$ 0.05}  & {\it 15.22 $\pm$ 0.05} & {\it 15.52 $\pm$ 0.06}  & {\it 15.82 $\pm$ 0.07}  & {\it 15.72 $\pm$ 0.06}  \\ 
2009-08-02  &  55045  &  {\it 15.63 $\pm$ 0.05}  & {\it 16.17 $\pm$ 0.05}  & {\it 15.29 $\pm$ 0.07} & {\it 15.51 $\pm$ 0.06}  & {\it 15.85 $\pm$ 0.07}  & {\it 15.70 $\pm$ 0.06}  \\ 
2009-08-05  &  55048  &  {\it 15.69 $\pm$ 0.05}  & {\it 16.17 $\pm$ 0.05}  & {\it 15.29 $\pm$ 0.05} & {\it 15.54 $\pm$ 0.06}  & {\it 15.88 $\pm$ 0.07}  & {\it 15.79 $\pm$ 0.06}  \\  
2009-08-08  &  55051  &  {\it 15.68 $\pm$ 0.05}  & {\it 16.22 $\pm$ 0.05}  & {\it 15.36 $\pm$ 0.05} & {\it 15.66 $\pm$ 0.06}  & {\it 15.95 $\pm$ 0.07}  & {\it 15.89 $\pm$ 0.06}  \\ 
2010-10-28  &  55497  &  {\it 15.57 $\pm$ 0.05}  & {\it 16.08 $\pm$ 0.05}  & {\it 15.20 $\pm$ 0.05} & {\it 15.48 $\pm$ 0.06}  & {\it 15.82 $\pm$ 0.07}  & {\it 15.73 $\pm$ 0.06}  \\ 
2010-10-29  &  55498  &  {\it 15.64 $\pm$ 0.05}  & {\it 16.13 $\pm$ 0.05}  & {\it 15.27 $\pm$ 0.05} & {\it 15.59 $\pm$ 0.06}  & {\it 15.96 $\pm$ 0.07}  & {\it 15.94 $\pm$ 0.06}  \\  
2010-10-30  &  55499  &  {\it 15.58 $\pm$ 0.05}  & {\it 16.08 $\pm$ 0.05}  & {\it 15.24 $\pm$ 0.05} & {\it 15.51 $\pm$ 0.06}  & {\it 15.78 $\pm$ 0.07}  & {\it 15.71 $\pm$ 0.06}  \\  
2010-10-31  &  55500  &  {\it 15.64 $\pm$ 0.04}  &          $-$            &         $-$            &       $-$               &          $-$            & {\it 15.74 $\pm$ 0.06}  \\
2010-11-02  &  55502  &  {\it 15.64 $\pm$ 0.05}  & {\it 16.17 $\pm$ 0.05}  & {\it 15.27 $\pm$ 0.05} & {\it 15.53 $\pm$ 0.06}  & {\it 15.85 $\pm$ 0.06}  & {\it 15.75 $\pm$ 0.06}  \\
2010-11-03  &  55503  &  {\it 15.66 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.77 $\pm$ 0.06}  \\
2010-11-04  &  55504  &  {\it 15.68 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.78 $\pm$ 0.06}  \\
2010-11-05  &  55505  &  {\it 15.74 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.85 $\pm$ 0.06}  \\
2010-11-06  &  55506  &  {\it 15.70 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.90 $\pm$ 0.06}  \\
2010-11-07  &  55507  &  {\it 15.69 $\pm$ 0.05}  &  {\it 16.14 $\pm$ 0.05} & {\it 15.64 $\pm$ 0.05} & {\it 15.64 $\pm$ 0.06}  & {\it 16.11 $\pm$ 0.07}  & {\it 15.96 $\pm$ 0.06}  \\
2010-11-08  &  55508  &  {\it 15.68 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.83 $\pm$ 0.06}  \\
2010-11-09  &  55509  &  {\it 15.68 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.75 $\pm$ 0.06}  \\
2010-11-10  &  55510  &  {\it 15.73 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.85 $\pm$ 0.06}  \\
2010-11-11  &  55511  &  {\it 15.65 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.65 $\pm$ 0.06}  \\
2010-11-12  &  55512  &  {\it 15.61 $\pm$ 0.05}  & {\it 16.16 $\pm$ 0.05}  & {\it 15.26 $\pm$ 0.05} & {\it 15.52 $\pm$ 0.06}  & {\it 15.84 $\pm$ 0.07}  & {\it 15.65 $\pm$ 0.06}  \\
2010-11-13  &  55513  &  {\it 15.65 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.65 $\pm$ 0.06}  \\
2010-11-14  &  55514  &  {\it 15.60 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.66 $\pm$ 0.06}  \\
2010-11-15  &  55515  &  15.66 $\pm$ 0.04        &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.66 $\pm$ 0.06}  \\
2010-11-16  &  55516  &  {\it 15.55 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.65 $\pm$ 0.06}  \\
2010-11-17  &  55517  &  {\it 15.61 $\pm$ 0.05}  & {\it 16.09 $\pm$ 0.05}  & {\it 15.28 $\pm$ 0.05} & {\it 15.50 $\pm$ 0.06}  & {\it 15.78 $\pm$ 0.07}  & {\it 15.67 $\pm$ 0.06}  \\
2010-11-18  &  55518  &  {\it 15.67 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.65 $\pm$ 0.06}  \\
2010-11-19  &  55519  &  {\it 15.66 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.84 $\pm$ 0.06}  \\
2010-11-23  &  55523  &  {\it 15.65 $\pm$ 0.05}  & {\it 16.11 $\pm$ 0.05}  & {\it 15.27 $\pm$ 0.05} & {\it 15.48 $\pm$ 0.06}  & {\it 15.71 $\pm$ 0.07}  & {\it 15.63 $\pm$ 0.06}  \\
2010-11-24  &  55524  &  {\it 15.64 $\pm$ 0.05}  & {\it 16.18 $\pm$ 0.05}  & {\it 15.24 $\pm$ 0.05} & {\it 15.46 $\pm$ 0.06}  & {\it 15.74 $\pm$ 0.07}  & {\it 15.62 $\pm$ 0.06}  \\
2010-11-25  &  55525  &  {\it 15.59 $\pm$ 0.05}  & {\it 16.09 $\pm$ 0.05}  & {\it 15.20 $\pm$ 0.05} & {\it 15.37 $\pm$ 0.06}  & {\it 15.64 $\pm$ 0.06}  & {\it 15.54 $\pm$ 0.06}  \\
2010-11-26  &  55526  &  {\it 15.66 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.64 $\pm$ 0.05}  \\
2010-11-27  &  55527  &  {\it 15.72 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.98 $\pm$ 0.06}  \\
2010-11-28  &  55528  &  {\it 15.64 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.64 $\pm$ 0.05}  \\
2010-11-29  &  55529  &  {\it 15.59 $\pm$ 0.04}  &          $-$            &         $-$            &         $-$             &           $-$           & {\it 15.59 $\pm$ 0.05}  \\
2010-11-30  &  55530  &  {\it 15.64 $\pm$ 0.05}  & {\it 16.11 $\pm$ 0.05}  & {\it 15.21 $\pm$ 0.05} & {\it 15.46 $\pm$ 0.06}  & {\it 15.76 $\pm$ 0.06}  & {\it 15.70 $\pm$ 0.06}  \\
2011-07-06  &  55748  &  15.60 $\pm$ 0.06        & 16.15 $\pm$ 0.06        & 15.18 $\pm$ 0.06       & 15.44 $\pm$ 0.07        &      15.74 $\pm$ 0.07   & {\it 15.60 $\pm$ 0.06}  \\
2011-07-07  &  55749  &  15.60 $\pm$ 0.06        & 16.06 $\pm$ 0.05        & {\it 15.21 $\pm$ 0.05} & 15.35 $\pm$ 0.06        & 15.72 $\pm$ 0.07        & 15.58 $\pm$ 0.06        \\
2011-09-04  &  55808  &  15.67 $\pm$ 0.06        & 16.17 $\pm$ 0.06        & {\it 15.22 $\pm$ 0.05} & 15.48 $\pm$ 0.07        & 15.78 $\pm$ 0.08        & 15.64 $\pm$ 0.06        \\
2011-10-03  &  55837  &  {\it 15.65 $\pm$ 0.06}  & {\it 16.15 $\pm$ 0.06}  & {\it 15.25 $\pm$ 0.06} & {\it 15.44 $\pm$ 0.07}  & {\it 15.84 $\pm$ 0.08}  & {\it 15.69 $\pm$ 0.06}  \\
2011-10-07  &  55841  &  15.54 $\pm$ 0.06        & 16.11 $\pm$ 0.06        & 15.19 $\pm$ 0.06       & 15.39 $\pm$ 0.07        & 15.68 $\pm$ 0.07        & {\it 15.59 $\pm$ 0.06}  \\
2011-11-05  &  55870  &  15.71 $\pm$ 0.07        & 16.14 $\pm$ 0.06        & 15.36 $\pm$ 0.06       & 15.62 $\pm$ 0.07        &  {\it 15.88 $\pm$ 0.06} & 15.73 $\pm$ 0.07        \\
2011-12-04  &  55899  &           $-$            &          $-$            & 15.51 $\pm$ 0.07       & 15.69 $\pm$ 0.07        &           $-$           &         $-$             \\ 
2011-12-07  &  55902  &  15.73 $\pm$ 0.09        & 16.40 $\pm$ 0.08        & 15.54 $\pm$ 0.08       & 15.76 $\pm$ 0.09        & {\it 16.07 $\pm$ 0.06}  & 15.99 $\pm$ 0.08        \\
2011-12-28  &  55923  &  {\it 15.84 $\pm$ 0.06}  & {\it 16.39 $\pm$ 0.06}  & {\it 15.56 $\pm$ 0.06} & {\it 15.78 $\pm$ 0.07}  & {\it 16.05 $\pm$ 0.07}  & {\it 15.96 $\pm$ 0.06}  \\
2012-01-02  &  55928  &  15.83 $\pm$ 0.09        &          $-$            &         $-$            & {\it 15.75 $\pm$ 0.04}  &          $-$            &         $-$            \\
\hline
\end{tabular}
\end{center}
\end{table*} 

\addtocounter{table}{-1}
\begin{table*}
 \begin{center}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline 
2012-01-30  &  55956  &  15.65 $\pm$ 0.07        & {\it 16.26 $\pm$ 0.05}   & {\it 15.38 $\pm$ 0.05}  & {\it 15.66 $\pm$ 0.07}  & 15.92 $\pm$ 0.09        & {\it 15.97 $\pm$ 0.07}  \\
2012-03-03  &  55989  &  15.85 $\pm$ 0.06        &  16.48 $\pm$ 0.06        &  15.65 $\pm$ 0.06       & 15.90 $\pm$ 0.07        & 16.30 $\pm$ 0.08        & 16.22 $\pm$ 0.07        \\ 
2013-01-13  &  56305  &  {\it 15.77 $\pm$ 0.05}  &  {\it 16.33 $\pm$ 0.05}  &  {\it 15.50 $\pm$ 0.05} & {\it 15.75 $\pm$ 0.06}  & {\it 16.13 $\pm$ 0.07}  & {\it 15.99 $\pm$ 0.06}  \\
2013-01-14  &  56306  &  {\it 15.69 $\pm$ 0.05}  &  {\it 16.38 $\pm$ 0.05}  &  {\it 15.47 $\pm$ 0.05} & {\it 15.73 $\pm$ 0.06}  & {\it 16.02 $\pm$ 0.07}  & {\it 15.94 $\pm$ 0.06}  \\
2013-01-15  &  56307  &  {\it 15.73 $\pm$ 0.05}  &  {\it 16.32 $\pm$ 0.05}  &  {\it 15.46 $\pm$ 0.05} & {\it 15.72 $\pm$ 0.06}  & {\it 16.00 $\pm$ 0.06}  & {\it 15.93 $\pm$ 0.06}  \\
2013-02-15  &  56338  &  {\it 15.81 $\pm$ 0.05}  &  {\it 16.33 $\pm$ 0.05}  &  {\it 15.51 $\pm$ 0.05} & {\it 15.78 $\pm$ 0.06}  & {\it 16.14 $\pm$ 0.07}  & {\it 16.07 $\pm$ 0.06}  \\
2013-02-15  &  56338  &  {\it 15.82 $\pm$ 0.05}  &  {\it 16.38 $\pm$ 0.05}  &  {\it 15.55 $\pm$ 0.05} & {\it 15.83 $\pm$ 0.06}  & {\it 16.20 $\pm$ 0.07}  & {\it 16.09 $\pm$ 0.06}  \\
2013-03-02  &  56353  &  15.70 $\pm$ 0.07        &  {\it 16.09 $\pm$ 0.05}  &  {\it 15.33 $\pm$ 0.05} & {\it 15.67 $\pm$ 0.06}  & 16.03 $\pm$ 0.08        & {\it 15.87 $\pm$ 0.06}  \\
2013-03-05  &  56356  &  15.82 $\pm$ 0.06        &  {\it 16.38 $\pm$ 0.05}  &  {\it 15.53 $\pm$ 0.05} & {\it 15.76 $\pm$ 0.06}  & 16.05 $\pm$ 0.08        & {\it 15.91 $\pm$ 0.06}  \\
2013-07-12  &  56485  &           $-$            &          $-$             &            $-$          &           $-$           &          $-$            & {\it 15.67 $\pm$ 0.05}  \\
2013-07-16  &  56489  &  15.49 $\pm$ 0.06        &  16.02 $\pm$ 0.06        &  15.16 $\pm$ 0.06       & 15.35 $\pm$ 0.06        & 15.70 $\pm$ 0.08        & {\it 15.63 $\pm$ 0.05}  \\
2013-07-18  &  56491  &  {\it 15.54 $\pm$ 0.05}  &  {\it 16.14 $\pm$ 0.05}  &  {\it 15.25 $\pm$ 0.05} & {\it 15.48 $\pm$ 0.06}  & {\it 15.82 $\pm$ 0.06}  & {\it 15.64 $\pm$ 0.06}  \\
2013-07-19  &  56492  &  {\it 15.51 $\pm$ 0.04}  &  {\it 15.95 $\pm$ 0.05}  &  {\it 15.13 $\pm$ 0.05} & {\it 15.36 $\pm$ 0.06}  & {\it 15.69 $\pm$ 0.06}  & {\it 15.61 $\pm$ 0.06}  \\
2013-07-19  &  56492  &  {\it 15.53 $\pm$ 0.04}  &  {\it 16.02 $\pm$ 0.05}  &  {\it 15.18 $\pm$ 0.05} & {\it 15.44 $\pm$ 0.06}  & {\it 15.77 $\pm$ 0.06}  & {\it 15.61 $\pm$ 0.06}  \\
2013-08-19  &  56523  &  {\it 15.67 $\pm$ 0.05}  &  {\it 16.18 $\pm$ 0.05}  &  {\it 15.26 $\pm$ 0.05} & {\it 15.52 $\pm$ 0.06}  & {\it 15.75 $\pm$ 0.06}  & {\it 15.64 $\pm$ 0.06}  \\   
2013-08-20  &  56524  &  {\it 15.59 $\pm$ 0.05}  &  {\it 16.13 $\pm$ 0.05}  &  {\it 15.26 $\pm$ 0.05} & {\it 15.41 $\pm$ 0.06}  & {\it 15.73 $\pm$ 0.06}  & {\it 15.62 $\pm$ 0.06}  \\
2013-08-21  &  56525  &  {\it 15.69 $\pm$ 0.05}  &  {\it 16.11 $\pm$ 0.05}  &  {\it 15.24 $\pm$ 0.05} & {\it 15.46 $\pm$ 0.06}  & {\it 15.72 $\pm$ 0.06}  & {\it 15.61 $\pm$ 0.06}  \\
2013-08-30  &  56534  &  15.52 $\pm$ 0.04        &  16.06 $\pm$ 0.05        &  15.16 $\pm$ 0.05       & 15.47 $\pm$ 0.06        & 15.82 $\pm$ 0.07        & 15.67 $\pm$ 0.06        \\  
2013-09-06  &  56541  &  {\it 15.58 $\pm$ 0.05}  &  {\it 16.04 $\pm$ 0.05}  &  {\it 15.12 $\pm$ 0.05} & {\it 15.34 $\pm$ 0.06}  & {\it 15.64 $\pm$ 0.07}  & {\it 15.54 $\pm$ 0.06}  \\
2013-09-13  &  56548  &  {\it 15.47 $\pm$ 0.05}  &  {\it 15.97 $\pm$ 0.05}  &  {\it 15.08 $\pm$ 0.05} & {\it 15.24 $\pm$ 0.06}  & {\it 15.51 $\pm$ 0.07}  & {\it 15.41 $\pm$ 0.06}  \\
2013-09-20  &  56555  &  {\it 15.46 $\pm$ 0.05}  &  {\it 15.96 $\pm$ 0.05}  &  {\it 15.03 $\pm$ 0.05} & {\it 15.32 $\pm$ 0.06}  & {\it 15.69 $\pm$ 0.07}  & {\it 15.53 $\pm$ 0.06}  \\
2013-09-27  &  56562  &  {\it 15.51 $\pm$ 0.06}  &  {\it 16.05 $\pm$ 0.05}  &  {\it 15.14 $\pm$ 0.05} & {\it 15.36 $\pm$ 0.07}  & {\it 15.64 $\pm$ 0.07}  & {\it 15.56 $\pm$ 0.06}  \\
2013-10-02  &  56567  &  15.58 $\pm$ 0.06        &  16.08 $\pm$ 0.06        &  15.14 $\pm$ 0.06       & 15.47 $\pm$ 0.07        & 15.66 $\pm$ 0.08        & 15.54 $\pm$ 0.07        \\       
2014-12-10  &  57001  &  {\it 15.50 $\pm$ 0.05}  &  {\it 16.05 $\pm$ 0.05}  &  {\it 15.16 $\pm$ 0.05} & {\it 15.41 $\pm$ 0.06}  & {\it 15.75 $\pm$ 0.06}  & {\it 15.68 $\pm$ 0.06}  \\
2014-12-12  &  57003  &  {\it 15.61 $\pm$ 0.05}  &  {\it 16.16 $\pm$ 0.05}  &  {\it 15.23 $\pm$ 0.05} & {\it 15.50 $\pm$ 0.06}  & {\it 15.92 $\pm$ 0.07}  & {\it 15.86 $\pm$ 0.06}  \\
2015-08-02  &  57236  &  {\it 15.68 $\pm$ 0.05}  &  {\it 16.21 $\pm$ 0.05}  &  {\it 15.40 $\pm$ 0.05} & {\it 15.59 $\pm$ 0.06}  & {\it 15.93 $\pm$ 0.07}  & {\it 15.96 $\pm$ 0.06}  \\
2015-08-05  &  57239  &  {\it 15.68 $\pm$ 0.05}  &  {\it 16.26 $\pm$ 0.05}  &  {\it 15.40 $\pm$ 0.05} & {\it 15.62 $\pm$ 0.06}  & {\it 16.12 $\pm$ 0.07}  & {\it 16.00 $\pm$ 0.06}  \\
2015-08-11  &  57245  &  {\it 15.69 $\pm$ 0.05}  &  {\it 16.22 $\pm$ 0.05}  &  {\it 15.28 $\pm$ 0.05} & {\it 15.52 $\pm$ 0.06}  & {\it 15.82 $\pm$ 0.07}  & {\it 15.70 $\pm$ 0.06}  \\
2015-08-17  &  57251  &  {\it 15.74 $\pm$ 0.06}  &  {\it 16.24 $\pm$ 0.06}  &  {\it 15.38 $\pm$ 0.06} & {\it 15.63 $\pm$ 0.07}  & {\it 16.01 $\pm$ 0.08}  & {\it 15.97 $\pm$ 0.07}  \\
2015-08-20  &  57254  &  {\it 15.70 $\pm$ 0.06}  &  {\it 16.21 $\pm$ 0.05}  &  {\it 15.39 $\pm$ 0.05} & {\it 15.56 $\pm$ 0.06}  & {\it 15.94 $\pm$ 0.08}  & {\it 15.83 $\pm$ 0.06}  \\
2015-08-23  &  57257  &  {\it 15.66 $\pm$ 0.05}  &  {\it 16.25 $\pm$ 0.05}  &  {\it 15.40 $\pm$ 0.05} & {\it 15.66 $\pm$ 0.06}  & {\it 15.95 $\pm$ 0.07}  & {\it 15.94 $\pm$ 0.06}  \\
2015-08-26  &  57260  &  {\it 15.65 $\pm$ 0.05}  &  {\it 16.23 $\pm$ 0.05}  &  {\it 15.35 $\pm$ 0.05} & {\it 15.58 $\pm$ 0.06}  & {\it 15.93 $\pm$ 0.07}  & {\it 15.90 $\pm$ 0.06}  \\
2015-08-29  &  57263  &  {\it 15.68 $\pm$ 0.05}  &  {\it 16.28 $\pm$ 0.05}  &  {\it 15.44 $\pm$ 0.05} & {\it 15.65 $\pm$ 0.07}  & {\it 16.03 $\pm$ 0.07}  & {\it 15.98 $\pm$ 0.06}  \\
2015-09-10  &  57275  &  {\it 15.72 $\pm$ 0.06}  &  {\it 16.25 $\pm$ 0.05}  &  {\it 15.38 $\pm$ 0.05} & {\it 15.61 $\pm$ 0.07}  & 15.91 $\pm$ 0.10        & {\it 15.85 $\pm$ 0.06}  \\
2015-09-17  &  57282  &  {\it 15.61 $\pm$ 0.06}  &  {\it 16.15 $\pm$ 0.06}  &  {\it 15.30 $\pm$ 0.06} & {\it 15.51 $\pm$ 0.07}  & {\it 15.79 $\pm$ 0.08}  & {\it 15.71 $\pm$ 0.06}  \\
2015-09-24  &  57289  &  15.68 $\pm$ 0.07        &  {\it 16.14 $\pm$ 0.06}  &  {\it 15.24 $\pm$ 0.05} & {\it 15.39 $\pm$ 0.06}  & 15.65 $\pm$ 0.08        & 15.56 $\pm$ 0.07        \\
2015-09-29  &  57294  &  {\it 15.59 $\pm$ 0.05}  &  {\it 16.07 $\pm$ 0.05}  &  {\it 15.12 $\pm$ 0.05} & {\it 15.32 $\pm$ 0.06}  & {\it 15.61 $\pm$ 0.07}  & {\it 15.47 $\pm$ 0.06}  \\
2015-10-08  &  57303  &  {\it 15.54 $\pm$ 0.05}  &  {\it 16.04 $\pm$ 0.05}  &  {\it 15.11 $\pm$ 0.05} & {\it 15.19 $\pm$ 0.06}  & {\it 15.58 $\pm$ 0.07}  & {\it 15.43 $\pm$ 0.06}  \\
2015-10-15  &  57310  &  {\it 15.52 $\pm$ 0.05}  &  {\it 16.06 $\pm$ 0.05}  &  {\it 15.09 $\pm$ 0.05} & {\it 15.34 $\pm$ 0.07}  & {\it 15.68 $\pm$ 0.17}  & {\it 15.60 $\pm$ 0.06}  \\
2015-10-22  &  57317  &  {\it 15.56 $\pm$ 0.05}  &  {\it 16.07 $\pm$ 0.05}  &  {\it 15.11 $\pm$ 0.05} & {\it 15.35 $\pm$ 0.06}  & {\it 15.67 $\pm$ 0.07}  & {\it 15.54 $\pm$ 0.06}  \\
2015-10-31  &  57326  &  {\it 15.55 $\pm$ 0.05}  &  {\it 16.07 $\pm$ 0.05}  &  {\it 15.22 $\pm$ 0.05} & {\it 15.49 $\pm$ 0.07}  & {\it 15.83 $\pm$ 0.06}  & {\it 15.78 $\pm$ 0.06}  \\
2015-11-05  &  57331  &  {\it 15.64 $\pm$ 0.05}  &  {\it 16.12 $\pm$ 0.05}  &  {\it 15.27 $\pm$ 0.05} & {\it 15.54 $\pm$ 0.06}  & {\it 15.91 $\pm$ 0.07}  & {\it 15.85 $\pm$ 0.06}  \\
2015-11-12  &  57338  &  {\it 15.57 $\pm$ 0.05}  &  {\it 16.12 $\pm$ 0.05}  &  {\it 15.16 $\pm$ 0.05} & {\it 15.45 $\pm$ 0.06}  & {\it 15.78 $\pm$ 0.07}  & {\it 15.67 $\pm$ 0.06}  \\
2015-11-19  &  57345  &  {\it 15.66 $\pm$ 0.06}  &  {\it 16.13 $\pm$ 0.05}  &  {\it 15.30 $\pm$ 0.05} & {\it 15.46 $\pm$ 0.07}  & {\it 15.92 $\pm$ 0.07}  & {\it 15.78 $\pm$ 0.06}  \\
2015-11-26  &  57352  &  {\it 15.58 $\pm$ 0.05}  &  {\it 16.17 $\pm$ 0.05}  &  {\it 15.31 $\pm$ 0.05} & {\it 15.49 $\pm$ 0.07}  & {\it 15.82 $\pm$ 0.07}  & {\it 15.77 $\pm$ 0.06}  \\
2015-12-03  &  57359  &  15.66 $\pm$ 0.08        &  16.23 $\pm$ 0.07        &   15.26 $\pm$ 0.07      & 15.57 $\pm$ 0.09        & 15.89 $\pm$ 0.10        & 15.79 $\pm$ 0.08        \\  
2015-12-08  &  57364  &  15.57 $\pm$ 0.09        &  {\it 16.14 $\pm$ 0.06}  &  {\it 15.32 $\pm$ 0.05} & {\it 15.53 $\pm$ 0.06}  & 15.88 $\pm$ 0.13        & 15.82 $\pm$ 0.09        \\
2015-12-10  &  57366  &          $-$             &      $-$                 &  15.40 $\pm$ 0.14       & {\it 15.49 $\pm$ 0.07}  &        $-$              &       $-$               \\
2015-12-15  &  57371  &  15.67 $\pm$ 0.07        &  16.22 $\pm$ 0.06        &  15.33 $\pm$ 0.06       & 15.55 $\pm$ 0.08        & 16.01 $\pm$ 0.12        & 15.74 $\pm$ 0.06        \\        
2015-12-17  &  57373  &          $-$             & {\it 16.18 $\pm$ 0.05}   &  {\it 15.37 $\pm$ 0.06} & {\it 15.53 $\pm$ 0.07}  &       $-$               & {\it 15.74 $\pm$ 0.08}  \\
2015-12-24  &  57380  &  {\it 15.67 $\pm$ 0.05}  & {\it 16.17 $\pm$ 0.05}   &  {\it 15.34 $\pm$ 0.05} & {\it 15.51 $\pm$ 0.07}  & {\it 15.88 $\pm$ 0.07}  & {\it 15.81 $\pm$ 0.06}  \\
2018-07-05  &  58304  &           $-$            &         $-$              &  {\it 15.47 $\pm$ 0.05} &        $-$              &        $-$              &       $-$               \\
2018-07-12  &  58311  &           $-$            &         $-$              &       $-$               & 15.65 $\pm$ 0.06        &         $-$             &         $-$             \\   
2018-07-19  &  58318  &           $-$            &          $-$             &       $-$               &       $-$               & 16.17 $\pm$ 0.07        &         $-$             \\   
2018-07-26  &  58325  &           $-$            &          $-$             &        $-$              &        $-$              &       $-$               & 15.96 $\pm$ 0.06        \\   
2018-08-02  &  58332  &           $-$            &          $-$             &  15.69 $\pm$ 0.05       &        $-$              &         $-$             &          $-$            \\   
2018-08-09  &  58339  &           $-$            &          $-$             &        $-$              & 15.59 $\pm$ 0.06        &         $-$             &           $-$           \\   
\hline
\end{tabular}
\end{center}
\end{table*} 

\addtocounter{table}{-2}
\begin{table*}
 \begin{center}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline 
2018-08-16  &  58346  &           $-$          &          $-$            &         $-$            &        $-$             & {\it 15.94 $\pm$ 0.07}  &           $-$              \\
2018-08-23  &  58353  &           $-$          &          $-$            &         $-$            &        $-$             &          $-$            &   {\it 15.77 $\pm$ 0.06}   \\
2018-08-30  &  58360  &           $-$          &          $-$            &  15.52 $\pm$ 0.05      &        $-$             &          $-$            &           $-$              \\
2018-09-06  &  58367  &           $-$          &          $-$            &         $-$            & {\it 15.65 $\pm$ 0.06} &          $-$            &           $-$              \\
2018-09-13  &  58374  &           $-$          &          $-$            &         $-$            &        $-$             &    15.94 $\pm$ 0.07     &           $-$              \\
2018-09-20  &  58381  &           $-$          &          $-$            &         $-$            &        $-$             &          $-$            &   15.89 $\pm$ 0.06         \\
2018-09-27  &  58388  &           $-$          &          $-$            & {\it 15.58 $\pm$ 0.05} &        $-$             &          $-$            &           $-$              \\
2018-10-04  &  58395  &           $-$          &          $-$            &         $-$            &  15.69 $\pm$ 0.06      &          $-$            &           $-$              \\
2018-10-11  &  58402  &           $-$          &          $-$            &         $-$            &        $-$             &  16.05 $\pm$ 0.07       &           $-$              \\
2018-10-18  &  58409  &           $-$          &          $-$            &         $-$            &        $-$             &    $-$                  &     15.91 $\pm$ 0.06       \\
2018-10-25  &  58416  &           $-$          &          $-$            &  15.64 $\pm$ 0.05      &        $-$             &          $-$            &           $-$              \\
2018-11-01  &  58423  &           $-$          &          $-$            &         $-$            &  15.63 $\pm$ 0.06      &          $-$            &           $-$              \\
2018-11-08  &  58430  &           $-$          &          $-$            &         $-$            &        $-$             &  16.08 $\pm$ 0.07       &           $-$              \\
2018-11-15  &  58437  &           $-$          &          $-$            &         $-$            &        $-$             &          $-$            &   15.98 $\pm$ 0.06         \\
2018-11-22  &  58444  &           $-$          &          $-$            &  15.57 $\pm$ 0.05      &        $-$             &          $-$            &           $-$              \\
2018-11-29  &  58451  &           $-$          &          $-$            &         $-$            &  15.70 $\pm$ 0.06      &          $-$            &           $-$              \\
2018-12-06  &  58458  &           $-$          &          $-$            &         $-$            &        $-$             &  16.11 $\pm$ 0.07       &           $-$              \\
2018-12-13  &  58455  &           $-$          &          $-$            &         $-$            &        $-$             &          $-$            &   16.03 $\pm$ 0.06         \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2011-08-30 & 55803 &       $-$               &          $-$           &        $-$             & {\it 19.32 $\pm$ 0.08} &        $-$              &           $-$            \\  
2011-09-15 & 55819 &  {\it 18.78 $\pm$ 0.23} & {\it 19.67 $\pm$ 0.20} & {\it 19.09 $\pm$ 0.16} & {\it 19.21 $\pm$ 0.15} & {\it 19.39 $\pm$ 0.16}  & {\it 19.35 $\pm$ 0.12}   \\
2011-12-20 & 55915 &  $>$ 18.64              &  $>$ 19.81             &  $>$ 19.44             & {\it 19.86 $\pm$ 0.22} & 19.53 $\pm$ 0.39        & 19.84 $\pm$ 0.29         \\  
2011-12-27 & 55922 &       $-$               &  20.13 $\pm$ 0.42      &  19.85 $\pm$ 0.43      & 19.88 $\pm$ 0.35       & 19.58 $\pm$ 0.23        & 20.06 $\pm$ 0.31         \\  
2011-12-28 & 55923 &  $>$ 18.91              &  $>$ 19.92             &  19.12 $\pm$ 0.31      & {\it 19.81 $\pm$ 0.16} & 19.84 $\pm$ 0.40        & 20.11 $\pm$ 0.34         \\  
2012-01-03 & 55929 &       $-$               &  $-$                   &         $-$            &         $-$            &        $-$              & 20.32 $\pm$ 0.39         \\  
2012-05-27 & 56074 &  {\it 16.51 $\pm$ 0.08} & {\it 17.22 $\pm$ 0.07} & {\it 16.79 $\pm$ 0.08} & {\it 17.35 $\pm$ 0.10} & {\it 17.28 $\pm$ 0.10}  & {\it 17.58 $\pm$ 0.09}   \\ 
2012-06-06 & 56084 &  {\it 17.60 $\pm$ 0.13} & {\it 18.30 $\pm$ 0.13} & {\it 17.91 $\pm$ 0.13} & {\it 18.34 $\pm$ 0.14} & {\it 18.40 $\pm$ 0.13}  & {\it 18.70 $\pm$ 0.12}   \\ 
2012-10-30 & 56230 &  18.99 $\pm$ 0.36       &  $>$ 20.08             &  19.77 $\pm$ 0.38      & 19.88 $\pm$ 0.35       & {\it 19.69 $\pm$ 0.12}  & 19.85 $\pm$ 0.24         \\   
2012-11-30 & 56261 &  $>$ 18.50              &  19.69 $\pm$ 0.36      &  $>$ 19.50             & 19.48 $\pm$ 0.31       & 19.16 $\pm$ 0.26        & {\it 19.86 $\pm$ 0.12}   \\   
2012-12-30 & 56291 &  18.67 $\pm$ 0.27       &  19.95 $\pm$ 0.35      &  $>$ 19.71             & {\it 19.62 $\pm$ 0.12} & 19.95 $\pm$ 0.33        & 20.10 $\pm$ 0.26         \\   
2013-01-30 & 56322 &  19.10 $\pm$ 0.40       &  19.76 $\pm$ 0.31      &  $>$ 19.68             & 19.98 $\pm$ 0.39       & {\it 19.88 $\pm$ 0.14}  & 19.90 $\pm$ 0.24         \\   
2013-04-22 & 56404 &  {\it 16.14 $\pm$ 0.04} & {\it 16.82 $\pm$ 0.06} & {\it 16.39 $\pm$ 0.06} & {\it 16.75 $\pm$ 0.07} & {\it 16.60 $\pm$ 0.09}  & {\it 17.05 $\pm$ 0.07}   \\
2013-04-27 & 56409 &  {\it 17.72 $\pm$ 0.11} & {\it 18.48 $\pm$ 0.11} & {\it 18.04 $\pm$ 0.12} & {\it 18.51 $\pm$ 0.14} & {\it 18.63 $\pm$ 0.13}  & {\it 18.77 $\pm$ 0.11}   \\  
2019-01-02 & 58485 &  {\it 18.72 $\pm$ 0.26} & {\it 20.10 $\pm$ 0.35} & {\it 19.39 $\pm$ 0.27} & {\it 19.49 $\pm$ 0.29} & {\it 19.30 $\pm$ 0.25}  & {\it 19.19 $\pm$ 0.18}   \\ 
2019-01-09 & 58492 &  19.10 $\pm$ 0.41       & {\it 20.23 $\pm$ 0.35} & {\it 19.51 $\pm$ 0.26} & {\it 19.37 $\pm$ 0.24} &  $>$ 20.12              & 19.60 $\pm$ 0.25         \\  
2019-01-16 & 58499 &  {\it 18.78 $\pm$ 0.25} & {\it 19.43 $\pm$ 0.20} & {\it 19.31 $\pm$ 0.24} & {\it 20.09 $\pm$ 0.40} & {\it 19.31 $\pm$ 0.24}  & {\it 19.52 $\pm$ 0.18}   \\ 
2019-01-23 & 58506 &  {\it 18.83 $\pm$ 0.25} & {\it 19.38 $\pm$ 0.19} & {\it 19.18 $\pm$ 0.21} & {\it 19.62 $\pm$ 0.29} & {\it 19.09 $\pm$ 0.19}  & {\it 19.33 $\pm$ 0.17}   \\   
2019-01-30 & 58513 &  18.68 $\pm$ 0.47       & {\it 19.46 $\pm$ 0.24} & {\it 19.33 $\pm$ 0.26} & {\it 19.36 $\pm$ 0.27} &  $>$ 19.15              & $>$ 19.57                \\   
2019-02-04 & 58518 &  {\it 18.84 $\pm$ 0.30} & {\it 19.66 $\pm$ 0.27} & {\it 19.43 $\pm$ 0.20} & {\it 19.66 $\pm$ 0.35} & {\it 19.13 $\pm$ 0.22}  & {\it 19.56 $\pm$ 0.23}   \\ 
2019-02-06 & 58520 &  {\it 19.08 $\pm$ 0.30} & {\it 19.93 $\pm$ 0.27} & {\it 19.48 $\pm$ 0.26} & {\it 19.52 $\pm$ 0.30} & {\it 19.64 $\pm$ 0.25}  & {\it 19.46 $\pm$ 0.18}   \\  
2019-02-13 & 58527 &  {\it 19.01 $\pm$ 0.28} & {\it 19.74 $\pm$ 0.23} & {\it 19.52 $\pm$ 0.26} & {\it 19.18 $\pm$ 0.21} & {\it 19.09 $\pm$ 0.18}  & {\it 19.23 $\pm$ 0.16}   \\ 
2019-02-20 & 58534 &        $-$              & {\it 20.07 $\pm$ 0.29} & {\it 19.51 $\pm$ 0.26} & {\it 19.20 $\pm$ 0.22} &      $-$                & {\it 19.29 $\pm$ 0.19}   \\ 
2019-02-27 & 58541 &  {\it 18.92 $\pm$ 0.27} & {\it 19.75 $\pm$ 0.24} & {\it 19.62 $\pm$ 0.29} & {\it 19.47 $\pm$ 0.26} & {\it 19.12 $\pm$ 0.20}  & {\it 19.40 $\pm$ 0.18}   \\ 
2019-03-06 & 58548 &  {\it 19.30 $\pm$ 0.37} & 20.00 $\pm$ 0.30       & {\it 19.36 $\pm$ 0.24} & {\it 19.39 $\pm$ 0.26} & {\it 19.11 $\pm$ 0.21}  & {\it 19.30 $\pm$ 0.17}   \\ 
2019-03-13 & 58555 &  {\it 18.64 $\pm$ 0.22} & {\it 19.73 $\pm$ 0.24} & {\it 18.84 $\pm$ 0.17} & {\it 19.29 $\pm$ 0.25} & {\it 19.25 $\pm$ 0.21}  & {\it 19.11 $\pm$ 0.15}   \\  
2019-03-20 & 58562 &  {\it 18.56 $\pm$ 0.19} & {\it 19.41 $\pm$ 0.19} & {\it 19.04 $\pm$ 0.20} & {\it 19.02 $\pm$ 0.21} & {\it 18.89 $\pm$ 0.17}  & {\it 19.15 $\pm$ 0.15}   \\ 
2019-03-27 & 58569 &  {\it 19.01 $\pm$ 0.30} & {\it 19.79 $\pm$ 0.26} & {\it 19.34 $\pm$ 0.25} & {\it 18.86 $\pm$ 0.20} & {\it 19.09 $\pm$ 0.19}  & {\it 19.10 $\pm$ 0.16}   \\  
2019-04-03 & 58576 &  {\it $>$ 19.28}        & {\it 19.77 $\pm$ 0.27} & {\it 19.56 $\pm$ 0.34} & {\it 18.97 $\pm$ 0.25} & {\it 18.97 $\pm$ 0.19}  & {\it 19.10 $\pm$ 0.16}   \\  
2019-04-10 & 58583 &  {\it 18.95 $\pm$ 0.28} & {\it 19.68 $\pm$ 0.23} & {\it 19.77 $\pm$ 0.33} & {\it 19.10 $\pm$ 0.29} & {\it 19.04 $\pm$ 0.19}  & {\it 19.40 $\pm$ 0.18}   \\  
2019-04-17 & 58590 &  {\it 18.95 $\pm$ 0.28} & {\it 19.86 $\pm$ 0.25} & {\it 19.50 $\pm$ 0.27} & {\it 19.20 $\pm$ 0.23} & {\it 18.85 $\pm$ 0.17}  & {\it 19.18 $\pm$ 0.16}   \\ 
2019-04-24 & 58597 &  {\it 18.90 $\pm$ 0.27} & {\it 19.90 $\pm$ 0.29} & {\it 19.31 $\pm$ 0.25} & {\it 19.38 $\pm$ 0.27} & {\it 19.55 $\pm$ 0.24}  & {\it 19.53 $\pm$ 0.19}   \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2008-12-05 &  54805  &  {\it 18.08 $\pm$ 0.13} &  {\it 18.51 $\pm$ 0.10} &  {\it 17.72 $\pm$ 0.08} &  {\it 17.48 $\pm$ 0.06} &   {\it 17.64 $\pm$ 0.09} &  {\it 17.62 $\pm$ 0.11}  \\ 
2009-03-26 &  54916  &  {\it 17.56 $\pm$ 0.07} &  {\it 17.90 $\pm$ 0.07} &  {\it 17.05 $\pm$ 0.06} &  {\it 17.06 $\pm$ 0.07} &   {\it 17.05 $\pm$ 0.08} &  {\it 17.05 $\pm$ 0.06}  \\
2009-04-15 &  54936  &  {\it 17.82 $\pm$ 0.11} &  {\it 18.22 $\pm$ 0.08} &  {\it 17.19 $\pm$ 0.07} &  {\it 17.07 $\pm$ 0.07} &   {\it 17.02 $\pm$ 0.08} &  {\it 17.13 $\pm$ 0.10}  \\ 
2009-05-05 &  54956  &  {\it 17.23 $\pm$ 0.07} &  {\it 17.74 $\pm$ 0.07} &  {\it 16.80 $\pm$ 0.06} &  {\it 16.86 $\pm$ 0.07} &   {\it 16.94 $\pm$ 0.07} &  {\it 16.95 $\pm$ 0.06}  \\ 
2009-05-10 &  54961  &  {\it 17.87 $\pm$ 0.11} &  {\it 18.13 $\pm$ 0.08} &  {\it 17.23 $\pm$ 0.07} &  {\it 17.10 $\pm$ 0.07} &   {\it 17.18 $\pm$ 0.08} &  {\it 17.19 $\pm$ 0.16}  \\ 
2009-05-15 &  54966  &  {\it 18.26 $\pm$ 0.26} &  {\it 18.31 $\pm$ 0.16} &  {\it 17.62 $\pm$ 0.14} &  {\it 17.34 $\pm$ 0.10} &   {\it 17.50 $\pm$ 0.13} &  {\it 17.64 $\pm$ 0.10}  \\ 
2009-05-25 &  54976  &  {\it 17.78 $\pm$ 0.12} &  {\it 18.29 $\pm$ 0.09} &  {\it 17.37 $\pm$ 0.07} &  {\it 17.21 $\pm$ 0.07} &   {\it 17.20 $\pm$ 0.08} &  {\it 17.29 $\pm$ 0.06}  \\ 
2009-06-04 &  54986  &  {\it 17.62 $\pm$ 0.10} &  {\it 18.01 $\pm$ 0.08} &  {\it 17.08 $\pm$ 0.07} &  {\it 17.05 $\pm$ 0.07} &   {\it 17.15 $\pm$ 0.08} &  {\it 17.17 $\pm$ 0.06}  \\ 
2009-06-14 &  54996  &  {\it 17.42 $\pm$ 0.10} &  {\it 17.88 $\pm$ 0.08} &  {\it 17.08 $\pm$ 0.07} &  {\it 17.01 $\pm$ 0.07} &   {\it 17.11 $\pm$ 0.08} &  {\it 17.17 $\pm$ 0.07}  \\ 
2009-06-23 &  55005  &  {\it 17.77 $\pm$ 0.10} &  {\it 17.97 $\pm$ 0.07} &  {\it 17.26 $\pm$ 0.06} &  {\it 17.14 $\pm$ 0.07} &   {\it 17.27 $\pm$ 0.07} &  {\it 17.22 $\pm$ 0.06}  \\ 
2009-06-24 &  55006  &  {\it 18.19 $\pm$ 0.16} &  {\it 18.48 $\pm$ 0.11} &  {\it 17.69 $\pm$ 0.09} &  {\it 17.35 $\pm$ 0.08} &   {\it 17.43 $\pm$ 0.08} &  {\it 17.46 $\pm$ 0.07}  \\ 
2009-07-03 &  55015  &  {\it 18.36 $\pm$ 0.22} &  {\it 18.50 $\pm$ 0.13} &  {\it 17.57 $\pm$ 0.09} &  {\it 17.34 $\pm$ 0.08} &   {\it 17.54 $\pm$ 0.09} &  {\it 17.40 $\pm$ 0.07}  \\ 
2010-07-03 &  55380  &  {\it 17.58 $\pm$ 019}  &  {\it 18.20 $\pm$ 0.15} &  {\it 17.21 $\pm$ 0.10} &  {\it 17.08 $\pm$ 0.10} &   {\it 17.30 $\pm$ 0.12} &  {\it 17.20 $\pm$ 0.08}  \\ 
2011-04-29 &  55680  &         $-$             &      $-$                &  {\it 17.27 $\pm$ 0.05} &          $-$            &       $-$                &      $-$                 \\ 
2011-05-15 &  55696  &  {\it 18.15 $\pm$ 0.13} &  {\it 18.44 $\pm$ 0.10} &  {\it 17.66 $\pm$ 0.08} &  {\it 17.42 $\pm$ 0.08} &   {\it 17.40 $\pm$ 0.08} &  {\it 17.43 $\pm$ 0.07}  \\ 
2011-05-28 &  55709  &  {\it 17.95 $\pm$ 0.14} &  {\it 18.30 $\pm$ 0.10} &  {\it 17.46 $\pm$ 0.08} &  {\it 17.28 $\pm$ 0.08} &   {\it 17.31 $\pm$ 0.09} &  {\it 17.31 $\pm$ 0.07}  \\ 
2011-06-04 &  55716  &         $-$             &         $-$             &  {\it 17.08 $\pm$ 0.05} &         $-$             &           $-$            &         $-$              \\ 
2011-06-14 &  55726  &  {\it 17.83 $\pm$ 0.11} &  {\it 18.21 $\pm$ 0.09} &  {\it 17.31 $\pm$ 0.07} &  {\it 17.30 $\pm$ 0.08} &   {\it 17.33 $\pm$ 0.05} &  {\it 17.25 $\pm$ 0.06}  \\ 
2011-07-02 &  55744  &         $-$             &       $-$               &  {\it 17.64 $\pm$ 0.06} &          $-$            &      $-$                 &        $-$               \\ 
2011-10-09 &  55843  &          $-$            &        $-$              &  16.74 $\pm$ 0.07       &            $-$          &       $-$                &          $-$             \\ 
2011-10-12 &  55846  &          $-$            &        $-$              &  {\it 17.18 $\pm$ 0.05} &           $-$           &        $-$               &          $-$             \\ 
2011-11-05 &  55870  &          $-$            &        $-$              &  {\it 17.19 $\pm$ 0.05} &           $-$           &        $-$               &           $-$            \\ 
2011-12-08 &  55903  &          $-$            &         $-$             &  {\it 17.63 $\pm$ 0.06} &            $-$          &         $-$              &           $-$            \\ 
2012-01-02 &  55928  &          $-$            &         $-$             &  {\it 17.56 $\pm$ 0.05} &           $-$           &         $-$              &            $-$           \\ 
2012-01-05 &  55931  &           $-$           &          $-$            &  {\it 17.63 $\pm$ 0.07} &           $-$           &         $-$              &            $-$           \\ 
2012-01-31 &  55957  &          $-$            &         $-$             &  {\it 17.55 $\pm$ 0.06} &            $-$          &          $-$             &            $-$           \\ 
2012-02-27 &  55984  &          $-$            &          $-$            &  {\it 17.58 $\pm$ 0.05} &            $-$          &          $-$             &             $-$          \\ 
2012-03-26 &  56012  &          $-$            &         $-$             &  {\it 17.62 $\pm$ 0.05} &           $-$           &          $-$             &            $-$           \\ 
2012-03-30 &  56016  &           $-$           &          $-$            &  {\it 17.09 $\pm$ 0.05} &           $-$           &           $-$            &            $-$           \\ 
2012-04-23 &  56040  &           $-$           &          $-$            &  {\it 17.36 $\pm$ 0.06} &            $-$          &           $-$            &            $-$           \\ 
2012-04-28 &  56045  &           $-$           &         $-$             &  {\it 17.82 $\pm$ 0.05} &           $-$           &            $-$           &            $-$           \\ 
2012-05-21 &  56068  &           $-$           &          $-$            &  17.22 $\pm$ 0.06       &           $-$           &           $-$            &            $-$           \\ 
2012-06-18 &  56096  &           $-$           &          $-$            &  {\it 17.37 $\pm$ 0.05} &            $-$          &           $-$            &             $-$          \\ 
2012-06-30 &  56108  &           $-$           &          $-$            &  {\it 17.56 $\pm$ 0.07} &            $-$          &           $-$            &             $-$          \\ 
2012-11-05 &  56236  &           $-$           &           $-$           &  {\it 17.46 $\pm$ 0.05} &            $-$          &           $-$            &             $-$          \\ 
2012-12-03 &  56264  &           $-$           &           $-$           &  {\it 17.42 $\pm$ 0.05} &             $-$         &            $-$           &             $-$          \\ 
2012-12-25 &  56286  &  {\it 18.04 $\pm$ 0.17} &  {\it 18.26 $\pm$ 0.11} &  {\it 17.30 $\pm$ 0.09} &  {\it 17.24 $\pm$ 0.07} &   {\it 17.26 $\pm$ 0.11} &   {\it 17.39 $\pm$ 0.08} \\ 
2012-12-30 &  56291  &  16.01 $\pm$ 0.10       &  16.59 $\pm$ 0.09       &  {\it 15.88 $\pm$ 0.08} &  {\it 16.18 $\pm$ 0.08} &   15.84 $\pm$ 0.11       &   16.02 $\pm$ 0.09       \\  
2013-01-03 &  56295  &  {\it 17.52 $\pm$ 0.10} &  {\it 17.93 $\pm$ 0.08} &  {\it 17.17 $\pm$ 0.07} &  {\it 17.03 $\pm$ 0.08} & {\it 17.11 $\pm$ 0.08}   &   {\it 17.06 $\pm$ 0.07} \\ 
2013-01-11 &  56303  &  {\it 17.70 $\pm$ 0.12} &  {\it 17.87 $\pm$ 0.08} &  {\it 17.02 $\pm$ 0.07} &  {\it 16.91 $\pm$ 0.08} & {\it 16.96 $\pm$ 0.08}   &   {\it 17.07 $\pm$ 0.07} \\ 
2013-01-17 &  56309  &  {\it 17.47 $\pm$ 0.09} &  {\it 17.79 $\pm$ 0.07} &  {\it 16.99 $\pm$ 0.07} &  {\it 16.96 $\pm$ 0.08} & {\it 16.96 $\pm$ 0.08}   &   {\it 16.97 $\pm$ 0.07} \\ 
2016-04-21 &  57499  &           $-$           &          $-$            &  17.24 $\pm$ 0.19       &        $-$              &       $-$                &       $-$                \\ 
2016-06-08 &  57547  &  {\it 17.86 $\pm$ 0.17} &  {\it 18.42 $\pm$ 0.13} &  {\it 17.46 $\pm$ 0.10} &  {\it 17.27 $\pm$ 0.10} &   {\it 17.36 $\pm$ 0.14} & {\it 17.34 $\pm$ 0.08}   \\ 
2016-06-13 &  57552  &  {\it 17.59 $\pm$ 0.15} &  {\it 18.47 $\pm$ 0.15} &  {\it 17.20 $\pm$ 0.09} &  {\it 17.09 $\pm$ 0.10} &   {\it 17.28 $\pm$ 0.11} & {\it 17.25 $\pm$ 0.08}   \\ 
2016-06-24 &  57563  &  {\it 18.61 $\pm$ 0.37} &  {\it 18.50 $\pm$ 0.18} &  {\it 17.70 $\pm$ 0.14} &  {\it 17.28 $\pm$ 0.11} &   {\it 17.56 $\pm$ 0.13} & {\it 17.45 $\pm$ 0.09}   \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2009-07-25  & 55037 & {\it 18.98 $\pm$ 0.22} & {\it 19.47 $\pm$ 0.17} & {\it 18.60 $\pm$ 0.13} & {\it 18.46 $\pm$ 0.11}   & {\it 18.37 $\pm$ 0.11}     & {\it 18.38 $\pm$ 0.08} \\ 
2012-04-25  & 56042 & 18.62 $\pm$ 0.35       & 19.76 $\pm$ 0.40       & 19.11 $\pm$ 0.33       & 18.89 $\pm$ 0.24         & {\it 18.81 $\pm$ 0.09}     & 18.49 $\pm$ 0.15       \\ 
2012-05-25  & 56072 & 18.67 $\pm$ 0.35       & 19.59 $\pm$ 0.32       & {\it 18.59 $\pm$ 0.06} & 18.22 $\pm$ 0.16         & 18.45 $\pm$ 0.19           & 18.18 $\pm$ 0.12       \\ 
2012-06-25  & 56103 & 18.74 $\pm$ 0.39       & 19.23 $\pm$ 0.33       & 18.72 $\pm$ 0.31       & {\it 18.32 $\pm$ 0.07}   & 18.16 $\pm$ 0.18           & 18.51 $\pm$ 0.16       \\ 
2012-08-07  & 56146 & {\it 19.46 $\pm$ 0.37} & {\it 20.09 $\pm$ 0.30} & {\it 18.95 $\pm$ 0.18} & {\it 18.61 $\pm$ 0.13}   & {\it 18.51 $\pm$ 0.12}     & {\it 18.50 $\pm$ 0.09} \\
2012-08-08  & 56147 &  $>$ 18.81             & 19.15 $\pm$ 0.33       & 18.82 $\pm$ 0.36       & 19.12 $\pm$ 0.34         & 18.40 $\pm$ 0.20           & 18.45 $\pm$ 0.15       \\ 
2015-12-22  & 57378 & 18.26 $\pm$ 0.22       & 18.52 $\pm$ 0.18       & {\it 17.84 $\pm$ 0.11} & {\it 17.72 $\pm$ 0.10}   & 17.79 $\pm$ 0.10           & 17.93 $\pm$ 0.11       \\ 
2015-12-25  & 57381 &  $>$ 18.37             & 18.98 $\pm$ 0.29       & 18.49 $\pm$ 0.25       & 18.39 $\pm$ 0.21         & 18.01 $\pm$ 0.16           & {\it 18.36 $\pm$ 0.10} \\ 
2016-01-01  & 57388 &  $>$ 18.12             & $>$ 19.25              & $>$ 20.20              & 18.14 $\pm$ 0.19         & 18.25 $\pm$ 0.19           & 18.35 $\pm$ 0.16       \\ 
2016-01-08  & 57395 &  $>$ 18.55             & 19.07 $\pm$ 0.26       & 18.53 $\pm$ 0.22       & {\it 18.09 $\pm$ 0.09}   & 18.18 $\pm$ 0.18           & 18.18 $\pm$ 0.13       \\ 
2016-01-14  & 57401 &  $>$ 18.28             & 18.89 $\pm$ 0.25       & 18.20 $\pm$ 0.21       & 18.01 $\pm$ 0.08         & 18.23 $\pm$ 0.20           & {\it 18.08 $\pm$ 0.08}  \\ 
2016-01-22  & 57409 &  $>$ 17.82             & $>$ 18.89              & 18.52 $\pm$ 0.36       & 18.05 $\pm$ 0.25         & 17.90 $\pm$ 0.22           & {\it 18.06 $\pm$ 0.12} \\ 
2016-06-06  & 57545 &  $-$                   & $-$                    & $-$                    & $-$                      & $-$                        & {\it 18.33 $\pm$ 0.12} \\ 
2016-06-14  & 57553 &  $>$ 18.71             & 19.38 $\pm$ 0.30       & 18.75 $\pm$ 0.26       & 18.56 $\pm$ 0.23         & 18.66 $\pm$ 0.23           & {\it 18.49 $\pm$ 0.10} \\ 
2016-06-24  & 57563 & {\it 18.60 $\pm$ 0.30} & {\it 19.52 $\pm$ 0.34} & {\it 19.23 $\pm$ 0.39} & {\it 18.58 $\pm$ 0.11}   & {\it 18.74 $\pm$ 0.23}     & {\it 18.54 $\pm$ 0.15} \\ 
2017-02-12  & 57796 &  $-$                   & $-$                    & {\it 18.63 $\pm$ 0.07} & $-$                      &    $-$                     &     $-$                \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline
2011-12-26 & 55921  & 17.64 $\pm$ 0.22       & 18.18 $\pm$ 0.16       & 16.80 $\pm$ 0.10       & 16.97 $\pm$ 0.11       & 16.88 $\pm$ 0.12       & {\it 16.92 $\pm$ 0.07}  \\  
2015-04-08 & 57120  &         $-$            &    $-$                 & 17.32 $\pm$ 0.07       &        $-$             &      $-$               &        $-$              \\ 
2015-04-09 & 57121  & {\it 17.44 $\pm$ 0.16} & {\it 18.02 $\pm$ 0.13} & {\it 17.31 $\pm$ 0.12} & {\it 17.23 $\pm$ 0.13} & {\it 17.35 $\pm$ 0.13} & {\it 17.26 $\pm$ 0.07}  \\ 
2015-05-05 & 57147  & 17.88 $\pm$ 0.28       & 18.26 $\pm$ 0.19       & 17.24 $\pm$ 0.15       & {\it 17.45 $\pm$ 0.08} & 17.52 $\pm$ 0.18       & 17.49 $\pm$ 0.14        \\ 
2015-06-05 & 57178  &        $-$             &    $-$                 &      $-$               & {\it 17.36 $\pm$ 0.08} & 17.52 $\pm$ 0.12       &      $-$                \\ 
2015-07-05 & 57208  &        $-$             &    $-$                 & {\it 17.17 $\pm$ 0.05} &     $-$                &      $-$               &      $-$                \\ 
2015-08-05 & 57239  & {\it 17.55 $\pm$ 0.15} & {\it 17.95 $\pm$ 0.12} & {\it 16.90 $\pm$ 0.09} & {\it 17.04 $\pm$ 0.07} & {\it 17.07 $\pm$ 0.11} & {\it 16.98 $\pm$ 0.09}  \\ 
2015-09-05 & 57270  & 17.77 $\pm$ 0.18       & 18.06 $\pm$ 0.16       & 17.20 $\pm$ 0.13       & 17.08 $\pm$ 0.12       & {\it 17.13 $\pm$ 0.09} & 17.21 $\pm$ 0.10        \\ 
2017-02-27 & 57811  & {\it 17.52 $\pm$ 0.11} & {\it 17.91 $\pm$ 0.08} & {\it 16.93 $\pm$ 0.07} & {\it 16.92 $\pm$ 0.08} & {\it 17.05 $\pm$ 0.09} & {\it 17.03 $\pm$ 0.07}  \\ 
2017-03-07 & 57819  & {\it 17.36 $\pm$ 0.10} & {\it 18.00 $\pm$ 0.08} & {\it 17.04 $\pm$ 0.07} & {\it 17.10 $\pm$ 0.09} & {\it 17.29 $\pm$ 0.09} & {\it 17.13 $\pm$ 0.08}  \\ 
2018-01-18 & 58136  &       $-$              &       $-$              & {\it 17.30 $\pm$ 0.05} &       $-$              &       $-$              &      $-$                \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2011-05-15 &   55696  &  {\it 18.71 $\pm$ 0.11}  &  {\it 19.93 $\pm$ 0.19}  &  {\it 19.08 $\pm$ 0.13}  &  {\it 19.86 $\pm$ 0.21} &  {\it 20.26 $\pm$ 0.28} &  {\it 20.49 $\pm$ 0.26}  \\ 
2011-07-14 &   55756  &  {\it 19.35 $\pm$ 0.21}  &  {\it 19.83 $\pm$ 0.16}  &  {\it 19.27 $\pm$ 0.13}  &  {\it 19.92 $\pm$ 0.24} &  {\it 20.17 $\pm$ 0.30} &  {\it 20.26 $\pm$ 0.26}  \\ 
2011-07-19 &   55761  &  18.67 $\pm$ 0.31        &         $-$              &  $>$ 18.96               &  $>$ 19.40              &  $>$ 19.29              &  $>$ 19.63               \\ 
2011-07-23 &   55765  &  19.63 $\pm$ 0.45        &  20.58 $\pm$ 0.47        &  19.27 $\pm$ 0.22        &  19.60 $\pm$ 0.32       &  $>$ 20.18              &  19.84 $\pm$ 0.33        \\ 
2011-08-10 &   55783  &     $-$                  &        $-$               &      $-$                 &  19.57 $\pm$ 0.24       &  $-$                    &         $-$              \\ 
2011-08-13 &   55786  &  18.69 $\pm$ 0.33        &  19.56 $\pm$ 0.31        &  19.32 $\pm$ 0.34        &  19.68 $\pm$ 0.37       &  {\it 20.05 $\pm$ 0.26} &  20.31 $\pm$ 0.35        \\ 
2011-09-05 &   55809  &  18.64 $\pm$ 0.47        &  19.58 $\pm$ 0.51        &  18.85 $\pm$ 0.40        &  19.20 $\pm$ 0.42       &  $>$ 19.55              &  {\it 20.17 $\pm$ 0.30}  \\ 
2011-09-17 &   55821  &  {\it 18.31 $\pm$ 0.09}  & {\it 19.00 $\pm$ 0.08}   &  {\it 18.62 $\pm$ 0.08}  &  {\it 19.27 $\pm$ 0.14} &  {\it 20.01 $\pm$ 0.24} &  {\it 19.93 $\pm$ 0.20}  \\ 
2011-11-15 &   55880  &  {\it 18.95 $\pm$ 0.19}  & {\it 19.66 $\pm$ 0.15}   &  {\it 19.51 $\pm$ 0.19}  &  {\it 19.94 $\pm$ 0.26} &  {\it 20.34 $\pm$ 0.33} &  {\it 20.66 $\pm$ 0.37}  \\
2012-03-14 &   56000  &  {\it 18.92 $\pm$ 0.17}  & {\it 19.55 $\pm$ 0.15}   &  {\it 19.40 $\pm$ 0.18}  &  {\it 20.06 $\pm$ 0.27} &  {\it 20.22 $\pm$ 0.28} &  {\it 20.10 $\pm$ 0.22}  \\
2012-07-03 &   56111  &     $-$                  &      $-$                 &      $-$                 &  {\it 19.57 $\pm$ 0.10} &        $-$              &         $-$              \\ 
2012-07-22 &   56130  &     $-$                  &      $-$                 &      $-$                 &        $-$              &  {\it 19.98 $\pm$ 0.17} &         $-$              \\ 
2012-09-12 &   56182  &  18.55 $\pm$ 0.26        &  19.75 $\pm$ 0.32        &  18.90 $\pm$ 0.22        &  19.61 $\pm$ 0.34       &  {\it 19.83 $\pm$ 0.13} &  19.99 $\pm$ 0.26        \\
2012-09-22 &   56192  &  19.31 $\pm$ 0.51        &  19.53 $\pm$ 0.27        &  18.83 $\pm$ 0.22        &  19.43 $\pm$ 0.35       &  19.82 $\pm$ 0.33       &  20.13 $\pm$ 0.29        \\ 
2012-09-30 &   56200  &     $-$                  &      $-$                 &  {\it 19.06 $\pm$ 0.07}  &        $-$              &        $-$              &         $-$              \\   
2013-07-07 &   56480  &     $-$                  &       $-$                &  {\it 18.84 $\pm$ 0.05}  &        $-$              &        $-$              &  19.90 $\pm$ 0.23        \\
2013-07-14 &   56487  &     $-$                  &       $-$                &  {\it 18.65 $\pm$ 0.07}  &  {\it 19.47 $\pm$ 0.08} &        $-$              &         $-$              \\
2013-09-27 &   56562  &     $-$                  &       $-$                &      $-$                 &  {\it 19.02 $\pm$ 0.08} &  19.21 $\pm$ 0.14       &         $-$              \\
2013-10-13 &   56578  &     $-$                  &       $-$                &      $-$                 &        $-$              &  {\it 19.67 $\pm$ 0.12} &         $-$              \\ 
2013-10-20 &   56585  &     $-$                  &       $-$                &      $-$                 &        $-$              &  {\it 19.67 $\pm$ 0.11} &         $-$              \\ 
2013-10-27 &   56592  &     $-$                  &       $-$                &  {\it 18.73 $\pm$ 0.10}  &        $-$              &        $-$              &  {\it 19.80 $\pm$ 0.19}  \\ 
2013-10-29 &   56594  &     $-$                  &       $-$                &      $-$                 &        $-$              &  {\it 19.75 $\pm$ 0.19} &         $-$              \\ 
2013-11-03 &   56599  &     $-$                  &       $-$                &      $-$                 &  {\it 19.30 $\pm$ 0.11} &        $-$              &         $-$              \\ 
2013-11-19 &   56615  &     $-$                  &       $-$                &      $-$                 &  {\it 19.05 $\pm$ 0.10} &        $-$              &         $-$              \\ 
2013-11-20 &   56620  &     $-$                  &       $-$                &  {\it 18.52 $\pm$ 0.03}  &        $-$              &        $-$              &         $-$              \\  
2014-03-14 &   56730  &     $-$                  &       $-$                &     $-$                  &  {\it 19.62 $\pm$ 0.11} &  19.75 $\pm$ 0.43       &         $-$              \\
2014-03-16 &   56732  &     $-$                  &       $-$                &  {\it 18.90 $\pm$ 0.06}  &        $-$              &        $-$              &         $-$              \\
2016-04-27 &   57505  &     $-$                  &       $-$                &      $-$                 &        $-$              &        $-$              &  {\it 19.66 $\pm$ 0.13}  \\ 
2016-05-01 &   57509  &     $-$                  &       $-$                &      $-$                 &        $-$              &  {\it 19.18 $\pm$ 0.14} &  {\it 19.82 $\pm$ 0.14}  \\ 
2016-05-10 &   57518  &     $-$                  &       $-$                &      $-$                 &        $-$              &  {\it 19.51 $\pm$ 0.16} &         $-$              \\ 
2016-10-24 &   57685  &     $-$                  &       $-$                &      $-$                 &        $-$              &        $-$              &  {\it 19.65 $\pm$ 0.16} \\ 
\hline
\end{tabular}
